NLO QCD corrections to pp/ppbar --> WW+jet+X including leptonic W-boson decays

We report on the calculation of the next-to-leading order QCD corrections to the production of W-boson pairs in association with a hard jet at the Tevatron and the LHC, which is an important source of background for Higgs and new-physics searches. Leptonic decays of the W bosons are included by applying an improved version of the narrow-width approximation that treats the W bosons as on-shell particles, but keeps the information on the W spin. Contributions from external bottom quarks are neglected, because they are either numerically suppressed or should be attributed to different processes such as Wt or ttbar production. A survey of differential NLO QCD cross sections is provided both for the LHC and the Tevatron. The QCD corrections stabilize the leading-order prediction for the cross section with respect to scale variations. However, the scale dependence of the next-to-leading order results for the LHC is only reduced considerably if a veto against the emission of a second hard jet is applied. In general, the corrections do not simply rescale the differential leading-order cross sections. In particular, their shapes are distorted if an additional energy scale is involved.

==> (inline-0) <==
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$p_{\mathrm{T,jet}}[\GeV]$ & $\frac{d\sigma_{\mathrm{LO}}}{dp_{\mathrm{T,jet}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{dp_{\mathrm{T,jet}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{dp_{\mathrm{T,jet}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$\\[1.5ex]
\hline
$         55 $ & $        1.47878 \,(26)$  & $         1.7903 \,(23)$  & $         1.8600 \,(22)$ \\
$         65 $ & $        1.19041 \,(23)$  & $         1.3622 \,(21)$  & $         1.5178 \,(20)$ \\
$         75 $ & $        0.98096 \,(21)$  & $         1.0595 \,(20)$  & $         1.2619 \,(19)$ \\
$         85 $ & $        0.82324 \,(19)$  & $         0.8511 \,(20)$  & $         1.0706 \,(20)$ \\
$         95 $ & $        0.70022 \,(18)$  & $         0.6875 \,(19)$  & $         0.9150 \,(19)$ \\
$        105 $ & $        0.60034 \,(16)$  & $         0.5648 \,(18)$  & $         0.7878 \,(16)$ \\
$        115 $ & $        0.51805 \,(15)$  & $         0.4642 \,(21)$  & $         0.6844 \,(18)$ \\
$        125 $ & $        0.45004 \,(14)$  & $         0.3871 \,(27)$  & $         0.5951 \,(23)$ \\
$        135 $ & $        0.39293 \,(13)$  & $         0.3342 \,(25)$  & $         0.5301 \,(21)$ \\
$        145 $ & $        0.34383 \,(12)$  & $         0.2711 \,(14)$  & $         0.4581 \,(13)$ \\
$        155 $ & $        0.30246 \,(11)$  & $         0.2306 \,(17)$  & $         0.4047 \,(15)$ \\
$        165 $ & $        0.26699 \,(10)$  & $         0.1952 \,(22)$  & $         0.3597 \,(14)$ \\
$        175 $ & $       0.236277 \,(94)$  & $         0.1721 \,(20)$  & $         0.3209 \,(11)$ \\
$        185 $ & $       0.209810 \,(88)$  & $         0.1448 \,(10)$  & $        0.28598 \,(99)$ \\
$        195 $ & $       0.186526 \,(82)$  & $        0.11976 \,(96)$  & $        0.25141 \,(95)$ \\
$        205 $ & $       0.166336 \,(77)$  & $         0.1070 \,(10)$  & $        0.23005 \,(96)$ \\
$        215 $ & $       0.148596 \,(72)$  & $         0.0883 \,(12)$  & $        0.20236 \,(95)$ \\
$        225 $ & $       0.133168 \,(67)$  & $         0.0796 \,(13)$  & $         0.1853 \,(10)$ \\
$        235 $ & $       0.119463 \,(63)$  & $         0.0666 \,(11)$  & $         0.1643 \,(12)$ \\
$        245 $ & $       0.107421 \,(59)$  & $        0.05777 \,(98)$  & $         0.1487 \,(10)$ \\
$        255 $ & $       0.096866 \,(56)$  & $        0.05028 \,(86)$  & $        0.13439 \,(82)$ \\
$        265 $ & $       0.087248 \,(52)$  & $        0.04629 \,(82)$  & $        0.12439 \,(81)$ \\
$        275 $ & $       0.078964 \,(49)$  & $        0.03675 \,(67)$  & $        0.11029 \,(65)$ \\
$        285 $ & $       0.071329 \,(46)$  & $        0.03121 \,(58)$  & $        0.09900 \,(50)$ \\
$        295 $ & $       0.064789 \,(44)$  & $        0.02906 \,(56)$  & $        0.09203 \,(49)$ \\

\hline
\end{tabular}
}
\rotatebox{90}{
\small
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$p_{\mathrm{T,miss}}[\GeV]$ & $\frac{d\sigma_{\mathrm{LO}}}{dp_{\mathrm{T,miss}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{dp_{\mathrm{T,miss}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{dp_{\mathrm{T,miss}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$\\[1.5ex]
\hline
$       27.5 $ & $        1.10787 \,(34)$  & $         1.1683 \,(35)$  & $         1.5232 \,(31)$ \\
$       32.5 $ & $        1.21978 \,(36)$  & $         1.2943 \,(38)$  & $         1.6798 \,(31)$ \\
$       37.5 $ & $        1.28976 \,(37)$  & $         1.3484 \,(33)$  & $         1.7642 \,(28)$ \\
$       42.5 $ & $        1.32096 \,(37)$  & $         1.3665 \,(37)$  & $         1.7964 \,(31)$ \\
$       47.5 $ & $        1.31712 \,(37)$  & $         1.3687 \,(38)$  & $         1.8037 \,(27)$ \\
$       52.5 $ & $        1.28158 \,(36)$  & $         1.3103 \,(34)$  & $         1.7481 \,(27)$ \\
$       57.5 $ & $        1.22095 \,(35)$  & $         1.2395 \,(30)$  & $         1.6677 \,(26)$ \\
$       62.5 $ & $        1.14291 \,(33)$  & $         1.1372 \,(30)$  & $         1.5551 \,(26)$ \\
$       67.5 $ & $        1.06101 \,(31)$  & $         1.0611 \,(28)$  & $         1.4507 \,(25)$ \\
$       72.5 $ & $        0.97356 \,(30)$  & $         0.9470 \,(26)$  & $         1.3188 \,(23)$ \\
$       77.5 $ & $        0.88876 \,(28)$  & $         0.8481 \,(24)$  & $         1.1929 \,(20)$ \\
$       82.5 $ & $        0.80514 \,(26)$  & $         0.7572 \,(22)$  & $         1.0743 \,(18)$ \\
$       87.5 $ & $        0.72506 \,(24)$  & $         0.6524 \,(30)$  & $         0.9513 \,(25)$ \\
$       92.5 $ & $        0.64875 \,(23)$  & $         0.5764 \,(35)$  & $         0.8452 \,(23)$ \\
$       97.5 $ & $        0.57792 \,(21)$  & $         0.4942 \,(25)$  & $         0.7419 \,(20)$ \\
$      102.5 $ & $        0.51221 \,(20)$  & $         0.4267 \,(23)$  & $         0.6576 \,(20)$ \\
$      107.5 $ & $        0.45154 \,(18)$  & $         0.3666 \,(19)$  & $         0.5769 \,(17)$ \\
$      112.5 $ & $        0.39710 \,(17)$  & $         0.3095 \,(15)$  & $         0.5058 \,(13)$ \\
$      117.5 $ & $        0.34905 \,(16)$  & $         0.2663 \,(18)$  & $         0.4449 \,(13)$ \\
$      122.5 $ & $        0.30907 \,(15)$  & $         0.2268 \,(18)$  & $         0.3939 \,(13)$ \\
$      127.5 $ & $        0.27483 \,(14)$  & $         0.1925 \,(17)$  & $         0.3474 \,(12)$ \\
$      132.5 $ & $        0.24595 \,(13)$  & $         0.1667 \,(23)$  & $         0.3096 \,(19)$ \\
$      137.5 $ & $        0.22077 \,(12)$  & $         0.1474 \,(24)$  & $         0.2794 \,(18)$ \\
$      142.5 $ & $        0.19854 \,(11)$  & $         0.1263 \,(20)$  & $         0.2487 \,(12)$ \\
$      147.5 $ & $        0.17986 \,(11)$  & $         0.1137 \,(14)$  & $         0.2262 \,(10)$ \\

\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$p_{\mathrm{T,e^+}}[\GeV]$ & $\frac{d\sigma_{\mathrm{LO}}}{dp_{\mathrm{T,e^+}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{dp_{\mathrm{T,e^+}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{dp_{\mathrm{T,e^+}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$\\[1.5ex]
\hline
$       27.5 $ & $        2.21854 \,(59)$  & $         2.1958 \,(33)$  & $         3.0506 \,(27)$ \\
$       32.5 $ & $        2.08923 \,(52)$  & $         2.0766 \,(38)$  & $         2.8827 \,(28)$ \\
$       37.5 $ & $        1.89828 \,(46)$  & $         1.8785 \,(32)$  & $         2.6195 \,(30)$ \\
$       42.5 $ & $        1.69226 \,(41)$  & $         1.6640 \,(27)$  & $         2.3308 \,(25)$ \\
$       47.5 $ & $        1.49414 \,(37)$  & $         1.4507 \,(26)$  & $         2.0407 \,(23)$ \\
$       52.5 $ & $        1.31341 \,(34)$  & $         1.2568 \,(24)$  & $         1.7847 \,(22)$ \\
$       57.5 $ & $        1.15140 \,(31)$  & $         1.0901 \,(23)$  & $         1.5565 \,(22)$ \\
$       62.5 $ & $        1.00791 \,(28)$  & $         0.9346 \,(21)$  & $         1.3457 \,(21)$ \\
$       67.5 $ & $        0.88205 \,(25)$  & $         0.8052 \,(18)$  & $         1.1693 \,(18)$ \\
$       72.5 $ & $        0.77219 \,(23)$  & $         0.6910 \,(19)$  & $         1.0169 \,(17)$ \\
$       77.5 $ & $        0.67635 \,(21)$  & $         0.5999 \,(20)$  & $         0.8876 \,(16)$ \\
$       82.5 $ & $        0.59413 \,(20)$  & $         0.5165 \,(20)$  & $         0.7754 \,(14)$ \\
$       87.5 $ & $        0.52221 \,(18)$  & $         0.4458 \,(16)$  & $         0.6764 \,(13)$ \\
$       92.5 $ & $        0.45992 \,(17)$  & $         0.3870 \,(12)$  & $         0.5926 \,(11)$ \\
$       97.5 $ & $        0.40599 \,(15)$  & $         0.3320 \,(13)$  & $         0.5189 \,(12)$ \\
$      102.5 $ & $        0.35941 \,(14)$  & $         0.2878 \,(12)$  & $         0.4557 \,(10)$ \\
$      107.5 $ & $        0.31924 \,(13)$  & $         0.2541 \,(12)$  & $        0.40510 \,(99)$ \\
$      112.5 $ & $        0.28390 \,(12)$  & $         0.2169 \,(11)$  & $        0.35378 \,(99)$ \\
$      117.5 $ & $        0.25330 \,(12)$  & $         0.1941 \,(11)$  & $        0.31802 \,(98)$ \\
$      122.5 $ & $        0.22633 \,(11)$  & $         0.1665 \,(10)$  & $        0.27950 \,(77)$ \\
$      127.5 $ & $        0.20244 \,(10)$  & $         0.1481 \,(11)$  & $        0.24936 \,(85)$ \\
$      132.5 $ & $       0.181856 \,(95)$  & $        0.13194 \,(98)$  & $        0.22408 \,(80)$ \\
$      137.5 $ & $       0.163585 \,(88)$  & $        0.11121 \,(72)$  & $        0.19703 \,(67)$ \\
$      142.5 $ & $       0.147512 \,(83)$  & $        0.10190 \,(72)$  & $        0.17995 \,(69)$ \\
$      147.5 $ & $       0.133188 \,(78)$  & $        0.08883 \,(82)$  & $        0.16071 \,(71)$ \\

\hline
\end{tabular}
}
\rotatebox{90}{
\small
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$p_{\mathrm{T,\mu^-}}[\GeV]$ & $\frac{d\sigma_{\mathrm{LO}}}{dp_{\mathrm{T,\mu^-}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{dp_{\mathrm{T,\mu^-}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{dp_{\mathrm{T,\mu^-}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$\\[1.5ex]
\hline
$       27.5 $ & $        1.75438 \,(39)$  & $         1.7529 \,(22)$  & $         2.3634 \,(20)$ \\
$       32.5 $ & $        1.72719 \,(38)$  & $         1.7365 \,(37)$  & $         2.3444 \,(34)$ \\
$       37.5 $ & $        1.63647 \,(37)$  & $         1.6451 \,(33)$  & $         2.2317 \,(31)$ \\
$       42.5 $ & $        1.51599 \,(36)$  & $         1.5200 \,(22)$  & $         2.0711 \,(20)$ \\
$       47.5 $ & $        1.38745 \,(35)$  & $         1.3796 \,(26)$  & $         1.8914 \,(21)$ \\
$       52.5 $ & $        1.25864 \,(34)$  & $         1.2391 \,(24)$  & $         1.7103 \,(22)$ \\
$       57.5 $ & $        1.13443 \,(32)$  & $         1.0967 \,(22)$  & $         1.5288 \,(20)$ \\
$       62.5 $ & $        1.01762 \,(31)$  & $         0.9754 \,(24)$  & $         1.3693 \,(20)$ \\
$       67.5 $ & $        0.91166 \,(29)$  & $         0.8638 \,(24)$  & $         1.2242 \,(19)$ \\
$       72.5 $ & $        0.81508 \,(28)$  & $         0.7534 \,(22)$  & $         1.0821 \,(19)$ \\
$       77.5 $ & $        0.72755 \,(26)$  & $         0.6632 \,(22)$  & $         0.9638 \,(19)$ \\
$       82.5 $ & $        0.65001 \,(25)$  & $         0.5885 \,(21)$  & $         0.8634 \,(21)$ \\
$       87.5 $ & $        0.58101 \,(24)$  & $         0.5157 \,(18)$  & $         0.7657 \,(16)$ \\
$       92.5 $ & $        0.51887 \,(22)$  & $         0.4477 \,(24)$  & $         0.6805 \,(19)$ \\
$       97.5 $ & $        0.46488 \,(21)$  & $         0.3969 \,(23)$  & $         0.6081 \,(18)$ \\
$      102.5 $ & $        0.41717 \,(20)$  & $         0.3471 \,(21)$  & $         0.5405 \,(18)$ \\
$      107.5 $ & $        0.37503 \,(19)$  & $         0.3020 \,(32)$  & $         0.4837 \,(26)$ \\
$      112.5 $ & $        0.33748 \,(18)$  & $         0.2761 \,(29)$  & $         0.4415 \,(27)$ \\
$      117.5 $ & $        0.30427 \,(17)$  & $         0.2373 \,(29)$  & $         0.3903 \,(21)$ \\
$      122.5 $ & $        0.27497 \,(16)$  & $         0.2180 \,(31)$  & $         0.3534 \,(17)$ \\
$      127.5 $ & $        0.24876 \,(15)$  & $         0.1870 \,(16)$  & $         0.3175 \,(13)$ \\
$      132.5 $ & $        0.22548 \,(14)$  & $         0.1671 \,(13)$  & $         0.2866 \,(11)$ \\
$      137.5 $ & $        0.20467 \,(13)$  & $         0.1502 \,(13)$  & $         0.2609 \,(11)$ \\
$      142.5 $ & $        0.18639 \,(13)$  & $         0.1313 \,(13)$  & $         0.2340 \,(11)$ \\
$      147.5 $ & $        0.16965 \,(12)$  & $         0.1176 \,(13)$  & $         0.2136 \,(12)$ \\

\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$\eta_{\mathrm{e^+}}$ & $\frac{d\sigma_{\mathrm{LO}}}{d\eta_{\mathrm{e^+}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{d\eta_{\mathrm{e^+}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{d\eta_{\mathrm{e^+}}}[\pba]$\\[1.5ex]
\hline
$       -2.4 $ & $        13.6439 \,(77)$  & $         12.462 \,(66)$  & $         17.890 \,(69)$ \\
$       -2.2 $ & $        15.4666 \,(77)$  & $         14.058 \,(74)$  & $         20.255 \,(64)$ \\
$         -2 $ & $        17.1745 \,(76)$  & $         15.362 \,(55)$  & $         22.547 \,(42)$ \\
$       -1.8 $ & $        18.7412 \,(74)$  & $         16.866 \,(62)$  & $         24.688 \,(43)$ \\
$       -1.6 $ & $        20.1160 \,(71)$  & $         17.900 \,(69)$  & $         26.546 \,(45)$ \\
$       -1.4 $ & $        21.3037 \,(69)$  & $         18.923 \,(73)$  & $         28.009 \,(46)$ \\
$       -1.2 $ & $        22.3357 \,(67)$  & $          19.83 \,(11)$  & $         29.498 \,(51)$ \\
$         -1 $ & $        23.1671 \,(66)$  & $         20.620 \,(60)$  & $         30.737 \,(43)$ \\
$       -0.8 $ & $        23.8414 \,(64)$  & $         21.168 \,(77)$  & $         31.588 \,(46)$ \\
$       -0.6 $ & $        24.3613 \,(63)$  & $         21.733 \,(51)$  & $         32.389 \,(37)$ \\
$       -0.4 $ & $        24.7380 \,(62)$  & $         22.134 \,(64)$  & $         32.918 \,(37)$ \\
$       -0.2 $ & $        24.9600 \,(62)$  & $         22.213 \,(67)$  & $         33.193 \,(39)$ \\
$          0 $ & $        25.0380 \,(62)$  & $         22.397 \,(68)$  & $         33.450 \,(62)$ \\
$        0.2 $ & $        24.9600 \,(62)$  & $         22.253 \,(68)$  & $         33.187 \,(55)$ \\
$        0.4 $ & $        24.7380 \,(62)$  & $         22.121 \,(65)$  & $         32.998 \,(43)$ \\
$        0.6 $ & $        24.3613 \,(63)$  & $         21.697 \,(53)$  & $         32.355 \,(42)$ \\
$        0.8 $ & $        23.8414 \,(64)$  & $         21.189 \,(65)$  & $         31.653 \,(43)$ \\
$          1 $ & $        23.1671 \,(66)$  & $         20.550 \,(56)$  & $         30.653 \,(42)$ \\
$        1.2 $ & $        22.3357 \,(67)$  & $         19.716 \,(90)$  & $         29.496 \,(56)$ \\
$        1.4 $ & $        21.3037 \,(69)$  & $         18.996 \,(73)$  & $         28.069 \,(49)$ \\
$        1.6 $ & $        20.1160 \,(71)$  & $         17.926 \,(64)$  & $         26.477 \,(50)$ \\
$        1.8 $ & $        18.7412 \,(74)$  & $         16.845 \,(66)$  & $         24.663 \,(50)$ \\
$          2 $ & $        17.1745 \,(76)$  & $         15.363 \,(57)$  & $         22.498 \,(41)$ \\
$        2.2 $ & $        15.4666 \,(77)$  & $         13.978 \,(67)$  & $         20.250 \,(51)$ \\
$        2.4 $ & $        13.6439 \,(77)$  & $         12.439 \,(67)$  & $         17.922 \,(47)$ \\

\hline
\end{tabular}
}
\rotatebox{90}{
\small
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$\eta_{\mathrm{\mu^-}}$ & $\frac{d\sigma_{\mathrm{LO}}}{d\eta_{\mathrm{\mu^-}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{d\eta_{\mathrm{\mu^-}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{d\eta_{\mathrm{\mu^-}}}[\pba]$\\[1.5ex]
\hline
$       -2.4 $ & $        11.8284 \,(58)$  & $         10.997 \,(56)$  & $         15.461 \,(42)$ \\
$       -2.2 $ & $        13.7789 \,(61)$  & $         12.593 \,(65)$  & $         18.033 \,(73)$ \\
$         -2 $ & $        15.7736 \,(63)$  & $         14.326 \,(85)$  & $         20.574 \,(48)$ \\
$       -1.8 $ & $        17.7086 \,(66)$  & $         15.974 \,(63)$  & $         23.258 \,(51)$ \\
$       -1.6 $ & $        19.5103 \,(68)$  & $         17.584 \,(61)$  & $         25.653 \,(47)$ \\
$       -1.4 $ & $        21.1445 \,(70)$  & $         18.862 \,(81)$  & $         27.866 \,(51)$ \\
$       -1.2 $ & $        22.5806 \,(71)$  & $         20.112 \,(61)$  & $         29.951 \,(46)$ \\
$         -1 $ & $        23.8165 \,(72)$  & $         21.145 \,(60)$  & $         31.538 \,(41)$ \\
$       -0.8 $ & $        24.7995 \,(72)$  & $         21.871 \,(59)$  & $         32.946 \,(38)$ \\
$       -0.6 $ & $        25.5677 \,(72)$  & $         22.640 \,(67)$  & $         34.059 \,(41)$ \\
$       -0.4 $ & $        26.1199 \,(72)$  & $         23.078 \,(63)$  & $         34.710 \,(41)$ \\
$       -0.2 $ & $        26.4622 \,(73)$  & $         23.332 \,(86)$  & $         35.232 \,(50)$ \\
$          0 $ & $        26.5492 \,(72)$  & $         23.442 \,(54)$  & $         35.368 \,(44)$ \\
$        0.2 $ & $        26.4622 \,(73)$  & $         23.457 \,(80)$  & $         35.242 \,(46)$ \\
$        0.4 $ & $        26.1199 \,(72)$  & $         23.089 \,(64)$  & $         34.800 \,(46)$ \\
$        0.6 $ & $        25.5677 \,(72)$  & $         22.662 \,(67)$  & $         34.004 \,(44)$ \\
$        0.8 $ & $        24.7995 \,(72)$  & $         21.937 \,(70)$  & $         32.954 \,(44)$ \\
$          1 $ & $        23.8165 \,(72)$  & $         21.132 \,(65)$  & $         31.538 \,(39)$ \\
$        1.2 $ & $        22.5806 \,(71)$  & $         20.187 \,(66)$  & $         29.956 \,(47)$ \\
$        1.4 $ & $        21.1445 \,(70)$  & $         18.763 \,(72)$  & $         27.798 \,(45)$ \\
$        1.6 $ & $        19.5103 \,(68)$  & $         17.552 \,(66)$  & $         25.651 \,(54)$ \\
$        1.8 $ & $        17.7086 \,(66)$  & $         16.061 \,(68)$  & $         23.201 \,(64)$ \\
$          2 $ & $        15.7736 \,(63)$  & $         14.322 \,(84)$  & $         20.606 \,(45)$ \\
$        2.2 $ & $        13.7789 \,(61)$  & $         12.597 \,(68)$  & $         18.044 \,(44)$ \\
$        2.4 $ & $        11.8284 \,(58)$  & $         11.051 \,(47)$  & $         15.473 \,(37)$ \\

\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$\eta_{\mathrm{jet}}$ & $\frac{d\sigma_{\mathrm{LO}}}{d\eta_{\mathrm{jet}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{d\eta_{\mathrm{jet}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{d\eta_{\mathrm{jet}}}[\pba]$\\[1.5ex]
\hline
$      -4.32 $ & $        0.15890 \,(34)$  & $         0.2762 \,(36)$  & $         0.3316 \,(37)$ \\
$      -3.96 $ & $        0.50253 \,(69)$  & $         0.7129 \,(77)$  & $         0.8899 \,(75)$ \\
$       -3.6 $ & $         1.1812 \,(11)$  & $          1.463 \,(16)$  & $          1.891 \,(13)$ \\
$      -3.24 $ & $         2.3948 \,(16)$  & $          2.654 \,(15)$  & $          3.574 \,(14)$ \\
$      -2.88 $ & $         4.3033 \,(22)$  & $          4.382 \,(22)$  & $          6.085 \,(22)$ \\
$      -2.52 $ & $         6.9684 \,(29)$  & $          6.676 \,(29)$  & $          9.489 \,(26)$ \\
$      -2.16 $ & $        10.3269 \,(35)$  & $          9.476 \,(34)$  & $         13.772 \,(32)$ \\
$       -1.8 $ & $        14.2214 \,(41)$  & $         12.626 \,(51)$  & $         18.683 \,(44)$ \\
$      -1.44 $ & $        18.2536 \,(47)$  & $         16.030 \,(49)$  & $         23.865 \,(38)$ \\
$      -1.08 $ & $        21.9552 \,(52)$  & $         19.196 \,(57)$  & $         28.692 \,(41)$ \\
$      -0.72 $ & $        24.9131 \,(55)$  & $         21.607 \,(62)$  & $         32.554 \,(46)$ \\
$      -0.36 $ & $        26.8378 \,(57)$  & $         23.234 \,(60)$  & $         34.975 \,(43)$ \\
$          0 $ & $        27.4891 \,(58)$  & $          23.82 \,(11)$  & $         35.877 \,(60)$ \\
$       0.36 $ & $        26.8378 \,(57)$  & $         23.238 \,(63)$  & $         35.063 \,(54)$ \\
$       0.72 $ & $        24.9131 \,(55)$  & $         21.608 \,(62)$  & $         32.531 \,(49)$ \\
$       1.08 $ & $        21.9552 \,(52)$  & $         19.171 \,(62)$  & $         28.672 \,(39)$ \\
$       1.44 $ & $        18.2536 \,(47)$  & $         16.002 \,(54)$  & $         23.846 \,(46)$ \\
$        1.8 $ & $        14.2214 \,(41)$  & $         12.664 \,(52)$  & $         18.653 \,(51)$ \\
$       2.16 $ & $        10.3269 \,(35)$  & $          9.480 \,(36)$  & $         13.773 \,(32)$ \\
$       2.52 $ & $         6.9684 \,(29)$  & $          6.681 \,(29)$  & $          9.502 \,(23)$ \\
$       2.88 $ & $         4.3033 \,(22)$  & $          4.386 \,(22)$  & $          6.085 \,(18)$ \\
$       3.24 $ & $         2.3948 \,(16)$  & $          2.649 \,(14)$  & $          3.575 \,(13)$ \\
$        3.6 $ & $         1.1812 \,(11)$  & $          1.452 \,(14)$  & $          1.888 \,(13)$ \\
$       3.96 $ & $        0.50253 \,(69)$  & $         0.7123 \,(76)$  & $         0.8883 \,(67)$ \\
$       4.32 $ & $        0.15890 \,(34)$  & $         0.2760 \,(35)$  & $         0.3309 \,(35)$ \\

\hline
\end{tabular}
}
\rotatebox{90}{
\small
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$m_{\mathrm{e^+\mu^-}}[\GeV]$ & $\frac{d\sigma_{\mathrm{LO}}}{dm_{\mathrm{e^+\mu^-}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{dm_{\mathrm{e^+\mu^-}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{dm_{\mathrm{e^+\mu^-}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$\\[1.5ex]
\hline
$          5 $ & $       0.013441 \,(30)$  & $        0.01412 \,(22)$  & $        0.01878 \,(20)$ \\
$         15 $ & $       0.139490 \,(90)$  & $        0.13426 \,(44)$  & $        0.18829 \,(40)$ \\
$         25 $ & $        0.24176 \,(12)$  & $        0.22708 \,(55)$  & $        0.32658 \,(51)$ \\
$         35 $ & $        0.32454 \,(14)$  & $        0.30439 \,(67)$  & $        0.43912 \,(58)$ \\
$         45 $ & $        0.40439 \,(15)$  & $        0.38108 \,(76)$  & $        0.54827 \,(68)$ \\
$         55 $ & $        0.50351 \,(17)$  & $        0.48153 \,(84)$  & $        0.68487 \,(77)$ \\
$         65 $ & $        0.60746 \,(19)$  & $         0.5910 \,(10)$  & $        0.82857 \,(89)$ \\
$         75 $ & $        0.68007 \,(20)$  & $         0.6630 \,(11)$  & $        0.92526 \,(99)$ \\
$         85 $ & $        0.70790 \,(21)$  & $        0.68676 \,(98)$  & $        0.95872 \,(91)$ \\
$         95 $ & $        0.69651 \,(21)$  & $         0.6692 \,(12)$  & $         0.9389 \,(10)$ \\
$        105 $ & $        0.65662 \,(20)$  & $         0.6262 \,(12)$  & $         0.8842 \,(11)$ \\
$        115 $ & $        0.60452 \,(19)$  & $         0.5627 \,(11)$  & $         0.8069 \,(10)$ \\
$        125 $ & $        0.54407 \,(18)$  & $         0.5029 \,(11)$  & $        0.72856 \,(98)$ \\
$        135 $ & $        0.48520 \,(17)$  & $         0.4442 \,(11)$  & $        0.64768 \,(98)$ \\
$        145 $ & $        0.42969 \,(16)$  & $         0.3878 \,(10)$  & $        0.57187 \,(85)$ \\
$        155 $ & $        0.37823 \,(15)$  & $         0.3324 \,(10)$  & $        0.49878 \,(89)$ \\
$        165 $ & $        0.33284 \,(14)$  & $        0.29197 \,(93)$  & $        0.44035 \,(85)$ \\
$        175 $ & $        0.29239 \,(13)$  & $        0.25088 \,(80)$  & $        0.38384 \,(66)$ \\
$        185 $ & $        0.25692 \,(12)$  & $        0.21939 \,(68)$  & $        0.33748 \,(62)$ \\
$        195 $ & $        0.22613 \,(11)$  & $        0.18817 \,(69)$  & $        0.29434 \,(58)$ \\
$        205 $ & $        0.19882 \,(10)$  & $        0.16401 \,(68)$  & $        0.25841 \,(62)$ \\
$        215 $ & $       0.175524 \,(94)$  & $        0.14363 \,(70)$  & $        0.22748 \,(62)$ \\
$        225 $ & $       0.155052 \,(87)$  & $        0.12328 \,(63)$  & $        0.19853 \,(56)$ \\
$        235 $ & $       0.137434 \,(81)$  & $        0.10832 \,(51)$  & $        0.17566 \,(46)$ \\
$        245 $ & $       0.121948 \,(76)$  & $        0.09545 \,(49)$  & $        0.15595 \,(46)$ \\

\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$\cos\theta_{\mathrm{e^+\mu^-}}$ & $\frac{d\sigma_{\mathrm{LO}}}{d\cos\theta_{\mathrm{e^+\mu^-}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{d\cos\theta_{\mathrm{e^+\mu^-}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{d\cos\theta_{\mathrm{e^+\mu^-}}}[\pba]$\\[1.5ex]
\hline
$      -0.96 $ & $         49.745 \,(16)$  & $          48.56 \,(13)$  & $         66.057 \,(93)$ \\
$      -0.88 $ & $         43.269 \,(15)$  & $          41.75 \,(16)$  & $          58.03 \,(14)$ \\
$       -0.8 $ & $         40.279 \,(14)$  & $          38.59 \,(14)$  & $          54.24 \,(10)$ \\
$      -0.72 $ & $         38.446 \,(14)$  & $          36.85 \,(23)$  & $          51.78 \,(14)$ \\
$      -0.64 $ & $         37.272 \,(13)$  & $          35.21 \,(20)$  & $          50.40 \,(17)$ \\
$      -0.56 $ & $         36.580 \,(13)$  & $          34.52 \,(16)$  & $          49.37 \,(14)$ \\
$      -0.48 $ & $         36.217 \,(13)$  & $          33.49 \,(20)$  & $          48.74 \,(14)$ \\
$       -0.4 $ & $         36.137 \,(13)$  & $          33.93 \,(22)$  & $          48.85 \,(13)$ \\
$      -0.32 $ & $         36.306 \,(13)$  & $          33.55 \,(17)$  & $          48.85 \,(12)$ \\
$      -0.24 $ & $         36.707 \,(13)$  & $          33.78 \,(17)$  & $          49.43 \,(13)$ \\
$      -0.16 $ & $         37.307 \,(14)$  & $          33.87 \,(19)$  & $          50.07 \,(12)$ \\
$      -0.08 $ & $         38.142 \,(14)$  & $          34.87 \,(23)$  & $          51.31 \,(15)$ \\
$          0 $ & $         39.220 \,(14)$  & $          35.49 \,(22)$  & $          52.32 \,(13)$ \\
$       0.08 $ & $         40.626 \,(14)$  & $          36.29 \,(24)$  & $          53.91 \,(15)$ \\
$       0.16 $ & $         42.353 \,(15)$  & $          37.99 \,(16)$  & $          56.45 \,(12)$ \\
$       0.24 $ & $         44.441 \,(15)$  & $          39.50 \,(18)$  & $          58.95 \,(12)$ \\
$       0.32 $ & $         47.056 \,(16)$  & $          42.28 \,(28)$  & $          62.46 \,(13)$ \\
$        0.4 $ & $         50.318 \,(16)$  & $          44.80 \,(18)$  & $          66.58 \,(11)$ \\
$       0.48 $ & $         54.494 \,(17)$  & $          47.72 \,(18)$  & $          71.83 \,(12)$ \\
$       0.56 $ & $         59.959 \,(18)$  & $          52.68 \,(22)$  & $          78.87 \,(18)$ \\
$       0.64 $ & $         67.158 \,(20)$  & $          58.82 \,(19)$  & $          88.13 \,(17)$ \\
$       0.72 $ & $         77.089 \,(22)$  & $          67.12 \,(18)$  & $         100.91 \,(14)$ \\
$        0.8 $ & $         91.694 \,(24)$  & $          78.82 \,(25)$  & $         118.88 \,(18)$ \\
$       0.88 $ & $        112.407 \,(28)$  & $          95.56 \,(19)$  & $         145.38 \,(14)$ \\
$       0.96 $ & $        118.601 \,(28)$  & $          96.50 \,(17)$  & $         153.08 \,(17)$ \\

\hline
\end{tabular}
}
\rotatebox{90}{
\small
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$\varphi_{\mathrm{e^+\mu^-}}$ & $\frac{d\sigma_{\mathrm{LO}}}{d\varphi_{\mathrm{e^+\mu^-}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{d\varphi_{\mathrm{e^+\mu^-}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{d\varphi_{\mathrm{e^+\mu^-}}}[\pba]$\\[1.5ex]
\hline
$ 0.062831855 $ & $        21.1649 \,(87)$  & $         17.523 \,(65)$  & $         28.681 \,(51)$ \\
$ 0.18849556 $ & $        23.3692 \,(90)$  & $         19.185 \,(66)$  & $         31.436 \,(52)$ \\
$ 0.31415927 $ & $        24.5298 \,(93)$  & $         20.322 \,(80)$  & $         33.167 \,(58)$ \\
$ 0.43982297 $ & $        24.6116 \,(92)$  & $         20.398 \,(67)$  & $         33.105 \,(55)$ \\
$ 0.56548668 $ & $        24.7017 \,(94)$  & $         20.686 \,(72)$  & $         33.341 \,(59)$ \\
$ 0.69115039 $ & $        24.8908 \,(93)$  & $         21.067 \,(83)$  & $         33.678 \,(58)$ \\
$ 0.81681409 $ & $        25.1940 \,(94)$  & $         21.478 \,(87)$  & $         34.057 \,(70)$ \\
$ 0.94247777 $ & $        25.5753 \,(95)$  & $         21.942 \,(79)$  & $         34.515 \,(67)$ \\
$  1.0681415 $ & $        26.0338 \,(97)$  & $         22.562 \,(80)$  & $         35.248 \,(80)$ \\
$  1.1938053 $ & $        26.6636 \,(98)$  & $          23.28 \,(12)$  & $         36.045 \,(66)$ \\
$   1.319469 $ & $        27.3938 \,(99)$  & $         24.404 \,(96)$  & $         37.224 \,(61)$ \\
$  1.4451327 $ & $         28.293 \,(10)$  & $         25.319 \,(97)$  & $         38.249 \,(66)$ \\
$  1.5707963 $ & $         29.363 \,(10)$  & $          26.56 \,(13)$  & $         39.692 \,(82)$ \\
$    1.69646 $ & $         30.595 \,(11)$  & $          27.62 \,(10)$  & $         41.299 \,(74)$ \\
$  1.8221238 $ & $         32.037 \,(11)$  & $          29.20 \,(13)$  & $         43.273 \,(86)$ \\
$  1.9477875 $ & $         33.644 \,(11)$  & $          30.99 \,(14)$  & $         45.258 \,(81)$ \\
$  2.0734512 $ & $         35.538 \,(11)$  & $          32.51 \,(13)$  & $         47.443 \,(84)$ \\
$  2.1991148 $ & $         37.658 \,(12)$  & $          34.63 \,(14)$  & $         50.073 \,(96)$ \\
$  2.3247785 $ & $         39.973 \,(12)$  & $          36.82 \,(13)$  & $         52.736 \,(97)$ \\
$  2.4504423 $ & $         42.582 \,(12)$  & $          39.30 \,(14)$  & $          55.74 \,(10)$ \\
$  2.5761059 $ & $         45.274 \,(13)$  & $          41.53 \,(15)$  & $          58.68 \,(11)$ \\
$  2.7017697 $ & $         47.992 \,(13)$  & $          43.90 \,(15)$  & $         61.631 \,(96)$ \\
$  2.8274333 $ & $         50.626 \,(13)$  & $          46.54 \,(14)$  & $          64.58 \,(13)$ \\
$  2.9530971 $ & $         52.935 \,(14)$  & $          48.63 \,(15)$  & $          66.89 \,(11)$ \\
$  3.0787608 $ & $         54.506 \,(14)$  & $          49.86 \,(22)$  & $          68.44 \,(11)$ \\

\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$p_{\mathrm{T,jet}}[\GeV]$ & $\frac{d\sigma_{\mathrm{LO}}}{dp_{\mathrm{T,jet}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{dp_{\mathrm{T,jet}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{dp_{\mathrm{T,jet}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$\\[1.5ex]
\hline
$         25 $ & $        0.38977 \,(12)$  & $        0.49226 \,(78)$  & $        0.51143 \,(76)$ \\
$         35 $ & $       0.214392 \,(77)$  & $        0.25162 \,(56)$  & $        0.28034 \,(60)$ \\
$         45 $ & $       0.133866 \,(56)$  & $        0.14689 \,(38)$  & $        0.17183 \,(41)$ \\
$         55 $ & $       0.089710 \,(43)$  & $        0.09317 \,(33)$  & $        0.11298 \,(29)$ \\
$         65 $ & $       0.063002 \,(34)$  & $        0.06205 \,(22)$  & $        0.07802 \,(20)$ \\
$         75 $ & $       0.045775 \,(28)$  & $        0.04275 \,(21)$  & $        0.05562 \,(18)$ \\
$         85 $ & $       0.034102 \,(23)$  & $        0.03022 \,(16)$  & $        0.04059 \,(14)$ \\
$         95 $ & $       0.025834 \,(19)$  & $        0.02171 \,(20)$  & $        0.02992 \,(13)$ \\
$        105 $ & $       0.019880 \,(16)$  & $        0.01599 \,(11)$  & $        0.02268 \,(13)$ \\
$        115 $ & $       0.015488 \,(14)$  & $        0.01182 \,(10)$  & $        0.01727 \,(11)$ \\
$        125 $ & $       0.012117 \,(12)$  & $       0.009083 \,(79)$  & $       0.013355 \,(82)$ \\
$        135 $ & $       0.009580 \,(10)$  & $       0.006684 \,(69)$  & $       0.010184 \,(72)$ \\
$        145 $ & $      0.0075986 \,(91)$  & $       0.005089 \,(91)$  & $       0.007916 \,(67)$ \\
$        155 $ & $      0.0060508 \,(79)$  & $       0.004025 \,(52)$  & $       0.006279 \,(38)$ \\
$        165 $ & $      0.0048493 \,(69)$  & $       0.002966 \,(56)$  & $       0.004837 \,(49)$ \\
$        175 $ & $      0.0038996 \,(61)$  & $       0.002313 \,(35)$  & $       0.003824 \,(34)$ \\
$        185 $ & $      0.0031335 \,(53)$  & $       0.001824 \,(38)$  & $       0.003053 \,(36)$ \\
$        195 $ & $      0.0025325 \,(47)$  & $       0.001419 \,(38)$  & $       0.002369 \,(30)$ \\
$        205 $ & $      0.0020389 \,(41)$  & $       0.000985 \,(62)$  & $       0.001861 \,(43)$ \\
$        215 $ & $      0.0016544 \,(36)$  & $       0.000903 \,(30)$  & $       0.001537 \,(37)$ \\
$        225 $ & $      0.0013444 \,(32)$  & $       0.000639 \,(17)$  & $       0.001148 \,(17)$ \\
$        235 $ & $      0.0010868 \,(28)$  & $       0.000527 \,(13)$  & $       0.000950 \,(14)$ \\
$        245 $ & $      0.0008872 \,(25)$  & $       0.000398 \,(14)$  & $       0.000729 \,(14)$ \\
$        255 $ & $      0.0007201 \,(21)$  & $       0.000306 \,(18)$  & $       0.000580 \,(19)$ \\
$        265 $ & $      0.0005831 \,(19)$  & $       0.000256 \,(13)$  & $       0.000473 \,(13)$ \\

\hline
\end{tabular}
}
\rotatebox{90}{
\small
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$p_{\mathrm{T,miss}}[\GeV]$ & $\frac{d\sigma_{\mathrm{LO}}}{dp_{\mathrm{T,miss}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{dp_{\mathrm{T,miss}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{dp_{\mathrm{T,miss}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$\\[1.5ex]
\hline
$       27.5 $ & $        0.22486 \,(12)$  & $        0.26071 \,(41)$  & $        0.29070 \,(40)$ \\
$       32.5 $ & $        0.22916 \,(12)$  & $        0.26346 \,(38)$  & $        0.29475 \,(38)$ \\
$       37.5 $ & $        0.22730 \,(12)$  & $        0.25967 \,(42)$  & $        0.29130 \,(41)$ \\
$       42.5 $ & $        0.21985 \,(11)$  & $        0.25002 \,(38)$  & $        0.28133 \,(36)$ \\
$       47.5 $ & $        0.20813 \,(11)$  & $        0.23658 \,(42)$  & $        0.26677 \,(42)$ \\
$       52.5 $ & $        0.19202 \,(10)$  & $        0.21661 \,(33)$  & $        0.24525 \,(33)$ \\
$       57.5 $ & $       0.172431 \,(93)$  & $        0.19402 \,(36)$  & $        0.22024 \,(35)$ \\
$       62.5 $ & $       0.150144 \,(84)$  & $        0.16747 \,(28)$  & $        0.19098 \,(28)$ \\
$       67.5 $ & $       0.126317 \,(75)$  & $        0.13992 \,(24)$  & $        0.16047 \,(25)$ \\
$       72.5 $ & $       0.102584 \,(65)$  & $        0.11164 \,(24)$  & $        0.12928 \,(25)$ \\
$       77.5 $ & $       0.081294 \,(56)$  & $        0.08633 \,(21)$  & $        0.10102 \,(20)$ \\
$       82.5 $ & $       0.062423 \,(47)$  & $        0.06500 \,(21)$  & $        0.07693 \,(19)$ \\
$       87.5 $ & $       0.045999 \,(38)$  & $        0.04640 \,(14)$  & $        0.05614 \,(13)$ \\
$       92.5 $ & $       0.032865 \,(30)$  & $       0.031666 \,(87)$  & $       0.039498 \,(86)$ \\
$       97.5 $ & $       0.023546 \,(23)$  & $       0.021567 \,(68)$  & $       0.027789 \,(68)$ \\
$      102.5 $ & $       0.017363 \,(19)$  & $       0.014919 \,(50)$  & $       0.019946 \,(52)$ \\
$      107.5 $ & $       0.013125 \,(16)$  & $       0.010781 \,(42)$  & $       0.014759 \,(40)$ \\
$      112.5 $ & $       0.010179 \,(14)$  & $       0.007943 \,(40)$  & $       0.011207 \,(34)$ \\
$      117.5 $ & $       0.007999 \,(12)$  & $       0.006024 \,(30)$  & $       0.008648 \,(30)$ \\
$      122.5 $ & $       0.006360 \,(10)$  & $       0.004588 \,(26)$  & $       0.006727 \,(26)$ \\
$      127.5 $ & $      0.0051262 \,(87)$  & $       0.003589 \,(36)$  & $       0.005334 \,(35)$ \\
$      132.5 $ & $      0.0041637 \,(78)$  & $       0.002807 \,(18)$  & $       0.004260 \,(17)$ \\
$      137.5 $ & $      0.0034107 \,(68)$  & $       0.002229 \,(17)$  & $       0.003421 \,(17)$ \\
$      142.5 $ & $      0.0028220 \,(62)$  & $       0.001784 \,(15)$  & $       0.002783 \,(14)$ \\
$      147.5 $ & $      0.0023492 \,(55)$  & $       0.001410 \,(14)$  & $       0.002263 \,(13)$ \\

\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$p_{\mathrm{T,e^+}}[\GeV]$ & $\frac{d\sigma_{\mathrm{LO}}}{dp_{\mathrm{T,e^+}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{dp_{\mathrm{T,e^+}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{dp_{\mathrm{T,e^+}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$\\[1.5ex]
\hline
$       27.5 $ & $        0.30969 \,(16)$  & $        0.35540 \,(53)$  & $        0.40097 \,(53)$ \\
$       32.5 $ & $        0.30476 \,(14)$  & $        0.35176 \,(47)$  & $        0.39624 \,(46)$ \\
$       37.5 $ & $        0.27514 \,(12)$  & $        0.31748 \,(41)$  & $        0.35780 \,(41)$ \\
$       42.5 $ & $        0.23547 \,(11)$  & $        0.27055 \,(38)$  & $        0.30585 \,(37)$ \\
$       47.5 $ & $       0.195342 \,(96)$  & $        0.22209 \,(32)$  & $        0.25213 \,(33)$ \\
$       52.5 $ & $       0.159304 \,(85)$  & $        0.17864 \,(32)$  & $        0.20402 \,(31)$ \\
$       57.5 $ & $       0.128438 \,(74)$  & $        0.14141 \,(25)$  & $        0.16253 \,(25)$ \\
$       62.5 $ & $       0.103669 \,(66)$  & $        0.11270 \,(25)$  & $        0.13015 \,(23)$ \\
$       67.5 $ & $       0.083655 \,(58)$  & $        0.08918 \,(20)$  & $        0.10373 \,(19)$ \\
$       72.5 $ & $       0.067429 \,(51)$  & $        0.07026 \,(24)$  & $        0.08238 \,(26)$ \\
$       77.5 $ & $       0.054722 \,(46)$  & $        0.05676 \,(21)$  & $        0.06667 \,(20)$ \\
$       82.5 $ & $       0.044628 \,(41)$  & $        0.04505 \,(14)$  & $        0.05339 \,(14)$ \\
$       87.5 $ & $       0.036517 \,(36)$  & $        0.03602 \,(11)$  & $        0.04290 \,(11)$ \\
$       92.5 $ & $       0.029963 \,(33)$  & $        0.02940 \,(10)$  & $        0.03518 \,(10)$ \\
$       97.5 $ & $       0.024763 \,(29)$  & $        0.02358 \,(10)$  & $       0.028413 \,(98)$ \\
$      102.5 $ & $       0.020480 \,(26)$  & $       0.019326 \,(99)$  & $       0.023401 \,(98)$ \\
$      107.5 $ & $       0.017023 \,(24)$  & $       0.015724 \,(80)$  & $       0.019199 \,(83)$ \\
$      112.5 $ & $       0.014164 \,(21)$  & $       0.012928 \,(72)$  & $       0.015834 \,(66)$ \\
$      117.5 $ & $       0.011861 \,(19)$  & $       0.010682 \,(67)$  & $       0.013163 \,(68)$ \\
$      122.5 $ & $       0.009959 \,(17)$  & $       0.008731 \,(52)$  & $       0.010833 \,(52)$ \\
$      127.5 $ & $       0.008412 \,(16)$  & $       0.007133 \,(66)$  & $       0.008860 \,(68)$ \\
$      132.5 $ & $       0.007077 \,(14)$  & $       0.006146 \,(67)$  & $       0.007656 \,(66)$ \\
$      137.5 $ & $       0.006009 \,(13)$  & $       0.005094 \,(46)$  & $       0.006365 \,(45)$ \\
$      142.5 $ & $       0.005095 \,(12)$  & $       0.004191 \,(34)$  & $       0.005288 \,(33)$ \\
$      147.5 $ & $       0.004309 \,(11)$  & $       0.003517 \,(34)$  & $       0.004450 \,(34)$ \\

\hline
\end{tabular}
}
\rotatebox{90}{
\small
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$p_{\mathrm{T,\mu^-}}[\GeV]$ & $\frac{d\sigma_{\mathrm{LO}}}{dp_{\mathrm{T,\mu^-}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{dp_{\mathrm{T,\mu^-}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{dp_{\mathrm{T,\mu^-}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$\\[1.5ex]
\hline
$       27.5 $ & $        0.30973 \,(16)$  & $        0.35406 \,(48)$  & $        0.39974 \,(48)$ \\
$       32.5 $ & $        0.30491 \,(14)$  & $        0.35174 \,(44)$  & $        0.39591 \,(45)$ \\
$       37.5 $ & $        0.27515 \,(13)$  & $        0.31884 \,(49)$  & $        0.35935 \,(49)$ \\
$       42.5 $ & $        0.23554 \,(11)$  & $        0.26988 \,(49)$  & $        0.30501 \,(47)$ \\
$       47.5 $ & $       0.195422 \,(96)$  & $        0.22188 \,(45)$  & $        0.25183 \,(43)$ \\
$       52.5 $ & $       0.159132 \,(84)$  & $        0.17840 \,(26)$  & $        0.20373 \,(26)$ \\
$       57.5 $ & $       0.128552 \,(74)$  & $        0.14200 \,(28)$  & $        0.16308 \,(26)$ \\
$       62.5 $ & $       0.103607 \,(65)$  & $        0.11224 \,(22)$  & $        0.12977 \,(23)$ \\
$       67.5 $ & $       0.083574 \,(58)$  & $        0.08928 \,(25)$  & $        0.10379 \,(27)$ \\
$       72.5 $ & $       0.067426 \,(51)$  & $        0.07061 \,(24)$  & $        0.08269 \,(25)$ \\
$       77.5 $ & $       0.054683 \,(45)$  & $        0.05642 \,(16)$  & $        0.06644 \,(16)$ \\
$       82.5 $ & $       0.044524 \,(40)$  & $        0.04495 \,(15)$  & $        0.05324 \,(13)$ \\
$       87.5 $ & $       0.036523 \,(36)$  & $        0.03607 \,(23)$  & $        0.04300 \,(20)$ \\
$       92.5 $ & $       0.029974 \,(32)$  & $        0.02967 \,(22)$  & $        0.03551 \,(21)$ \\
$       97.5 $ & $       0.024674 \,(29)$  & $       0.023881 \,(94)$  & $       0.028747 \,(94)$ \\
$      102.5 $ & $       0.020515 \,(26)$  & $       0.019219 \,(88)$  & $       0.023307 \,(87)$ \\
$      107.5 $ & $       0.017003 \,(23)$  & $       0.015744 \,(86)$  & $       0.019181 \,(86)$ \\
$      112.5 $ & $       0.014195 \,(21)$  & $       0.012863 \,(68)$  & $       0.015729 \,(67)$ \\
$      117.5 $ & $       0.011881 \,(19)$  & $       0.010706 \,(63)$  & $       0.013152 \,(64)$ \\
$      122.5 $ & $       0.009974 \,(17)$  & $       0.008755 \,(49)$  & $       0.010832 \,(52)$ \\
$      127.5 $ & $       0.008367 \,(16)$  & $       0.007244 \,(48)$  & $       0.009042 \,(53)$ \\
$      132.5 $ & $       0.007092 \,(14)$  & $       0.006093 \,(39)$  & $       0.007605 \,(39)$ \\
$      137.5 $ & $       0.006007 \,(13)$  & $       0.004931 \,(36)$  & $       0.006200 \,(36)$ \\
$      142.5 $ & $       0.005081 \,(12)$  & $       0.004208 \,(33)$  & $       0.005308 \,(36)$ \\
$      147.5 $ & $       0.004332 \,(11)$  & $       0.003622 \,(38)$  & $       0.004554 \,(39)$ \\

\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$\eta_{\mathrm{e^+}}$ & $\frac{d\sigma_{\mathrm{LO}}}{d\eta_{\mathrm{e^+}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{d\eta_{\mathrm{e^+}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{d\eta_{\mathrm{e^+}}}[\pba]$\\[1.5ex]
\hline
$       -2.4 $ & $        0.27124 \,(43)$  & $         0.3139 \,(20)$  & $         0.3443 \,(19)$ \\
$       -2.2 $ & $        0.43757 \,(56)$  & $         0.5046 \,(25)$  & $         0.5550 \,(25)$ \\
$         -2 $ & $        0.66082 \,(71)$  & $         0.7610 \,(37)$  & $         0.8416 \,(33)$ \\
$       -1.8 $ & $        0.94463 \,(87)$  & $         1.0770 \,(39)$  & $         1.1947 \,(39)$ \\
$       -1.6 $ & $         1.2805 \,(10)$  & $         1.4555 \,(44)$  & $         1.6258 \,(44)$ \\
$       -1.4 $ & $         1.6640 \,(12)$  & $         1.8749 \,(53)$  & $         2.1066 \,(53)$ \\
$       -1.2 $ & $         2.0764 \,(14)$  & $         2.3277 \,(59)$  & $         2.6312 \,(62)$ \\
$         -1 $ & $         2.4991 \,(16)$  & $         2.7865 \,(63)$  & $         3.1675 \,(63)$ \\
$       -0.8 $ & $         2.9163 \,(17)$  & $         3.2388 \,(74)$  & $         3.6926 \,(85)$ \\
$       -0.6 $ & $         3.2962 \,(19)$  & $         3.6422 \,(73)$  & $         4.1724 \,(88)$ \\
$       -0.4 $ & $         3.6215 \,(21)$  & $         3.9869 \,(91)$  & $         4.5880 \,(85)$ \\
$       -0.2 $ & $         3.8654 \,(23)$  & $         4.2419 \,(91)$  & $         4.8908 \,(88)$ \\
$          0 $ & $         4.0231 \,(24)$  & $          4.397 \,(11)$  & $          5.082 \,(11)$ \\
$        0.2 $ & $         4.0651 \,(25)$  & $         4.4434 \,(96)$  & $         5.1421 \,(99)$ \\
$        0.4 $ & $         3.9837 \,(25)$  & $          4.335 \,(10)$  & $          5.025 \,(10)$ \\
$        0.6 $ & $         3.7760 \,(25)$  & $          4.133 \,(15)$  & $          4.776 \,(15)$ \\
$        0.8 $ & $         3.4522 \,(24)$  & $          3.788 \,(10)$  & $          4.364 \,(10)$ \\
$          1 $ & $         3.0365 \,(22)$  & $         3.3306 \,(98)$  & $         3.8285 \,(93)$ \\
$        1.2 $ & $         2.5526 \,(20)$  & $          2.812 \,(14)$  & $          3.213 \,(12)$ \\
$        1.4 $ & $         2.0468 \,(17)$  & $         2.2697 \,(98)$  & $         2.5971 \,(95)$ \\
$        1.6 $ & $         1.5535 \,(14)$  & $         1.7213 \,(84)$  & $         1.9599 \,(84)$ \\
$        1.8 $ & $         1.1129 \,(11)$  & $         1.2313 \,(55)$  & $         1.3990 \,(55)$ \\
$          2 $ & $        0.74748 \,(84)$  & $         0.8308 \,(60)$  & $         0.9351 \,(55)$ \\
$        2.2 $ & $        0.46781 \,(60)$  & $         0.5242 \,(31)$  & $         0.5901 \,(30)$ \\
$        2.4 $ & $        0.27187 \,(41)$  & $         0.3043 \,(17)$  & $         0.3419 \,(17)$ \\

\hline
\end{tabular}
}
\rotatebox{90}{
\small
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$\eta_{\mathrm{\mu^-}}$ & $\frac{d\sigma_{\mathrm{LO}}}{d\eta_{\mathrm{\mu^-}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{d\eta_{\mathrm{\mu^-}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{d\eta_{\mathrm{\mu^-}}}[\pba]$\\[1.5ex]
\hline
$       -2.4 $ & $        0.27168 \,(42)$  & $         0.3040 \,(16)$  & $         0.3409 \,(16)$ \\
$       -2.2 $ & $        0.46828 \,(63)$  & $         0.5228 \,(60)$  & $         0.5895 \,(62)$ \\
$         -2 $ & $        0.74839 \,(87)$  & $         0.8256 \,(40)$  & $         0.9343 \,(40)$ \\
$       -1.8 $ & $         1.1136 \,(11)$  & $         1.2392 \,(57)$  & $         1.4061 \,(57)$ \\
$       -1.6 $ & $         1.5503 \,(15)$  & $         1.6979 \,(98)$  & $          1.948 \,(10)$ \\
$       -1.4 $ & $         2.0437 \,(17)$  & $         2.2547 \,(85)$  & $         2.5763 \,(89)$ \\
$       -1.2 $ & $         2.5502 \,(20)$  & $         2.8151 \,(98)$  & $          3.218 \,(10)$ \\
$         -1 $ & $         3.0353 \,(22)$  & $         3.3262 \,(83)$  & $         3.8198 \,(86)$ \\
$       -0.8 $ & $         3.4528 \,(24)$  & $          3.782 \,(13)$  & $          4.367 \,(12)$ \\
$       -0.6 $ & $         3.7761 \,(25)$  & $          4.130 \,(12)$  & $          4.768 \,(10)$ \\
$       -0.4 $ & $         3.9845 \,(25)$  & $          4.345 \,(12)$  & $          5.019 \,(12)$ \\
$       -0.2 $ & $         4.0658 \,(25)$  & $          4.442 \,(12)$  & $          5.135 \,(12)$ \\
$          0 $ & $         4.0259 \,(24)$  & $         4.4000 \,(97)$  & $         5.0760 \,(97)$ \\
$        0.2 $ & $         3.8716 \,(23)$  & $          4.244 \,(12)$  & $          4.903 \,(12)$ \\
$        0.4 $ & $         3.6187 \,(21)$  & $         3.9915 \,(95)$  & $          4.583 \,(10)$ \\
$        0.6 $ & $         3.2972 \,(19)$  & $         3.6443 \,(82)$  & $         4.1792 \,(86)$ \\
$        0.8 $ & $         2.9122 \,(17)$  & $         3.2341 \,(71)$  & $         3.6921 \,(68)$ \\
$          1 $ & $         2.5006 \,(15)$  & $         2.7948 \,(62)$  & $         3.1792 \,(64)$ \\
$        1.2 $ & $         2.0766 \,(13)$  & $         2.3340 \,(57)$  & $         2.6390 \,(58)$ \\
$        1.4 $ & $         1.6645 \,(12)$  & $         1.8748 \,(68)$  & $         2.1021 \,(68)$ \\
$        1.6 $ & $         1.2817 \,(10)$  & $         1.4585 \,(44)$  & $         1.6349 \,(48)$ \\
$        1.8 $ & $        0.94199 \,(84)$  & $         1.0699 \,(34)$  & $         1.1884 \,(33)$ \\
$          2 $ & $        0.66057 \,(69)$  & $         0.7577 \,(31)$  & $         0.8373 \,(31)$ \\
$        2.2 $ & $        0.43742 \,(55)$  & $         0.5046 \,(26)$  & $         0.5544 \,(27)$ \\
$        2.4 $ & $        0.27079 \,(42)$  & $         0.3175 \,(21)$  & $         0.3468 \,(21)$ \\

\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$\eta_{\mathrm{jet}}$ & $\frac{d\sigma_{\mathrm{LO}}}{d\eta_{\mathrm{jet}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{d\eta_{\mathrm{jet}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{d\eta_{\mathrm{jet}}}[\pba]$\\[1.5ex]
\hline
$       -2.4 $ & $        0.57315 \,(68)$  & $         0.6833 \,(78)$  & $         0.7509 \,(86)$ \\
$       -2.2 $ & $        0.78791 \,(83)$  & $          0.901 \,(11)$  & $          1.005 \,(11)$ \\
$         -2 $ & $         1.0390 \,(10)$  & $          1.221 \,(16)$  & $          1.346 \,(16)$ \\
$       -1.8 $ & $         1.3276 \,(12)$  & $          1.533 \,(19)$  & $          1.711 \,(13)$ \\
$       -1.6 $ & $         1.6330 \,(13)$  & $          1.866 \,(18)$  & $          2.083 \,(13)$ \\
$       -1.4 $ & $         1.9453 \,(15)$  & $          2.166 \,(14)$  & $          2.483 \,(15)$ \\
$       -1.2 $ & $         2.2666 \,(17)$  & $          2.523 \,(13)$  & $          2.875 \,(14)$ \\
$         -1 $ & $         2.5753 \,(18)$  & $          2.815 \,(15)$  & $          3.218 \,(17)$ \\
$       -0.8 $ & $         2.8418 \,(19)$  & $          3.072 \,(15)$  & $          3.572 \,(16)$ \\
$       -0.6 $ & $         3.0669 \,(20)$  & $          3.326 \,(20)$  & $          3.838 \,(24)$ \\
$       -0.4 $ & $         3.2377 \,(21)$  & $          3.488 \,(25)$  & $          4.097 \,(32)$ \\
$       -0.2 $ & $         3.3455 \,(21)$  & $          3.592 \,(25)$  & $          4.174 \,(19)$ \\
$          0 $ & $         3.3903 \,(22)$  & $          3.630 \,(28)$  & $          4.219 \,(21)$ \\
$        0.2 $ & $         3.3544 \,(22)$  & $          3.586 \,(21)$  & $          4.191 \,(18)$ \\
$        0.4 $ & $         3.2405 \,(22)$  & $          3.482 \,(18)$  & $          4.070 \,(19)$ \\
$        0.6 $ & $         3.0610 \,(21)$  & $          3.307 \,(17)$  & $          3.829 \,(18)$ \\
$        0.8 $ & $         2.8506 \,(21)$  & $          3.111 \,(20)$  & $          3.582 \,(21)$ \\
$          1 $ & $         2.5775 \,(19)$  & $          2.816 \,(17)$  & $          3.240 \,(17)$ \\
$        1.2 $ & $         2.2677 \,(18)$  & $          2.480 \,(19)$  & $          2.841 \,(17)$ \\
$        1.4 $ & $         1.9445 \,(16)$  & $          2.180 \,(16)$  & $          2.482 \,(16)$ \\
$        1.6 $ & $         1.6339 \,(15)$  & $          1.833 \,(13)$  & $          2.086 \,(13)$ \\
$        1.8 $ & $         1.3294 \,(13)$  & $          1.516 \,(12)$  & $          1.700 \,(13)$ \\
$          2 $ & $         1.0412 \,(11)$  & $          1.195 \,(13)$  & $          1.338 \,(11)$ \\
$        2.2 $ & $        0.78676 \,(95)$  & $         0.9427 \,(94)$  & $         1.0262 \,(85)$ \\
$        2.4 $ & $        0.57316 \,(77)$  & $         0.6867 \,(89)$  & $         0.7516 \,(84)$ \\

\hline
\end{tabular}
}
\rotatebox{90}{
\small
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$m_{\mathrm{e^+\mu^-}}[\GeV]$ & $\frac{d\sigma_{\mathrm{LO}}}{dm_{\mathrm{e^+\mu^-}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{dm_{\mathrm{e^+\mu^-}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{dm_{\mathrm{e^+\mu^-}}}\Bigl[\frac{\pba}{\GeV}\Bigr]$\\[1.5ex]
\hline
$          5 $ & $       0.002587 \,(10)$  & $       0.003042 \,(64)$  & $       0.003389 \,(59)$ \\
$         15 $ & $       0.016720 \,(24)$  & $       0.018743 \,(67)$  & $       0.021646 \,(66)$ \\
$         25 $ & $       0.028051 \,(32)$  & $       0.031663 \,(92)$  & $       0.036463 \,(91)$ \\
$         35 $ & $       0.039593 \,(38)$  & $        0.04497 \,(12)$  & $        0.05156 \,(12)$ \\
$         45 $ & $       0.052892 \,(45)$  & $        0.06066 \,(14)$  & $        0.06926 \,(14)$ \\
$         55 $ & $       0.073373 \,(54)$  & $        0.08432 \,(17)$  & $        0.09572 \,(17)$ \\
$         65 $ & $       0.093311 \,(59)$  & $        0.10709 \,(21)$  & $        0.12126 \,(21)$ \\
$         75 $ & $       0.100353 \,(59)$  & $        0.11545 \,(21)$  & $        0.13094 \,(21)$ \\
$         85 $ & $       0.096957 \,(56)$  & $        0.11012 \,(20)$  & $        0.12545 \,(20)$ \\
$         95 $ & $       0.087873 \,(51)$  & $        0.09854 \,(19)$  & $        0.11277 \,(19)$ \\
$        105 $ & $       0.076902 \,(46)$  & $        0.08558 \,(16)$  & $        0.09817 \,(16)$ \\
$        115 $ & $       0.065851 \,(41)$  & $        0.07263 \,(16)$  & $        0.08357 \,(16)$ \\
$        125 $ & $       0.055874 \,(37)$  & $        0.06115 \,(13)$  & $        0.07047 \,(13)$ \\
$        135 $ & $       0.047015 \,(33)$  & $        0.05058 \,(14)$  & $        0.05842 \,(14)$ \\
$        145 $ & $       0.039484 \,(30)$  & $        0.04268 \,(16)$  & $        0.04919 \,(15)$ \\
$        155 $ & $       0.033171 \,(27)$  & $        0.03519 \,(12)$  & $        0.04060 \,(12)$ \\
$        165 $ & $       0.027827 \,(25)$  & $       0.029571 \,(97)$  & $       0.034151 \,(97)$ \\
$        175 $ & $       0.023336 \,(23)$  & $       0.024458 \,(88)$  & $       0.028257 \,(87)$ \\
$        185 $ & $       0.019641 \,(21)$  & $        0.02064 \,(11)$  & $        0.02381 \,(11)$ \\
$        195 $ & $       0.016627 \,(19)$  & $       0.017056 \,(93)$  & $       0.019698 \,(93)$ \\
$        205 $ & $       0.013979 \,(18)$  & $       0.014438 \,(92)$  & $       0.016646 \,(91)$ \\
$        215 $ & $       0.011843 \,(16)$  & $       0.011997 \,(72)$  & $       0.013844 \,(69)$ \\
$        225 $ & $       0.010019 \,(15)$  & $       0.010061 \,(62)$  & $       0.011623 \,(63)$ \\
$        235 $ & $       0.008489 \,(14)$  & $       0.008514 \,(58)$  & $       0.009808 \,(58)$ \\
$        245 $ & $       0.007250 \,(13)$  & $       0.007370 \,(52)$  & $       0.008465 \,(52)$ \\

\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$\cos\theta_{\mathrm{e^+\mu^-}}$ & $\frac{d\sigma_{\mathrm{LO}}}{d\cos\theta_{\mathrm{e^+\mu^-}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{d\cos\theta_{\mathrm{e^+\mu^-}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{d\cos\theta_{\mathrm{e^+\mu^-}}}[\pba]$\\[1.5ex]
\hline
$      -0.96 $ & $         8.9561 \,(59)$  & $          9.712 \,(22)$  & $         10.986 \,(21)$ \\
$      -0.88 $ & $         8.0391 \,(55)$  & $          8.789 \,(26)$  & $          9.964 \,(23)$ \\
$       -0.8 $ & $         7.4532 \,(53)$  & $          8.214 \,(24)$  & $          9.309 \,(27)$ \\
$      -0.72 $ & $         7.0061 \,(50)$  & $          7.726 \,(29)$  & $          8.794 \,(26)$ \\
$      -0.64 $ & $         6.6385 \,(49)$  & $          7.319 \,(24)$  & $          8.324 \,(23)$ \\
$      -0.56 $ & $         6.3402 \,(47)$  & $          7.054 \,(26)$  & $          8.024 \,(29)$ \\
$      -0.48 $ & $         6.0737 \,(46)$  & $          6.717 \,(33)$  & $          7.674 \,(30)$ \\
$       -0.4 $ & $         5.8496 \,(45)$  & $          6.478 \,(33)$  & $          7.353 \,(32)$ \\
$      -0.32 $ & $         5.6578 \,(44)$  & $          6.269 \,(21)$  & $          7.179 \,(22)$ \\
$      -0.24 $ & $         5.4969 \,(44)$  & $          6.139 \,(31)$  & $          7.015 \,(29)$ \\
$      -0.16 $ & $         5.3424 \,(43)$  & $          5.932 \,(37)$  & $          6.787 \,(31)$ \\
$      -0.08 $ & $         5.2193 \,(42)$  & $          5.801 \,(29)$  & $          6.658 \,(26)$ \\
$          0 $ & $         5.0918 \,(41)$  & $          5.647 \,(20)$  & $          6.489 \,(25)$ \\
$       0.08 $ & $         4.9873 \,(40)$  & $          5.577 \,(34)$  & $          6.387 \,(34)$ \\
$       0.16 $ & $         4.9043 \,(40)$  & $          5.447 \,(23)$  & $          6.256 \,(22)$ \\
$       0.24 $ & $         4.8156 \,(39)$  & $          5.350 \,(30)$  & $          6.168 \,(30)$ \\
$       0.32 $ & $         4.7384 \,(38)$  & $          5.249 \,(21)$  & $          6.041 \,(21)$ \\
$        0.4 $ & $         4.6672 \,(37)$  & $          5.175 \,(18)$  & $          5.955 \,(18)$ \\
$       0.48 $ & $         4.5956 \,(36)$  & $          5.078 \,(22)$  & $          5.847 \,(21)$ \\
$       0.56 $ & $         4.5262 \,(36)$  & $          5.003 \,(18)$  & $          5.764 \,(19)$ \\
$       0.64 $ & $         4.4354 \,(35)$  & $          4.905 \,(18)$  & $          5.663 \,(19)$ \\
$       0.72 $ & $         4.3315 \,(34)$  & $          4.780 \,(20)$  & $          5.534 \,(23)$ \\
$        0.8 $ & $         4.1823 \,(32)$  & $          4.581 \,(16)$  & $          5.311 \,(16)$ \\
$       0.88 $ & $         3.9323 \,(31)$  & $          4.308 \,(13)$  & $          5.018 \,(13)$ \\
$       0.96 $ & $         3.2732 \,(27)$  & $          3.539 \,(12)$  & $          4.151 \,(12)$ \\

\hline
\end{tabular}
}
\rotatebox{90}{
\small
\begin{tabular}{|r|r|r|r|}
\hline
&&&\\[-2ex]
$\varphi_{\mathrm{e^+\mu^-}}$ & $\frac{d\sigma_{\mathrm{LO}}}{d\varphi_{\mathrm{e^+\mu^-}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,excl}}}{d\varphi_{\mathrm{e^+\mu^-}}}[\pba]$ & $\frac{d\sigma_{\mathrm{NLO,incl}}}{d\varphi_{\mathrm{e^+\mu^-}}}[\pba]$\\[1.5ex]
\hline
$ 0.062831855 $ & $         1.5811 \,(19)$  & $         1.7284 \,(86)$  & $         2.0408 \,(86)$ \\
$ 0.18849556 $ & $         1.7229 \,(20)$  & $         1.8614 \,(80)$  & $         2.2075 \,(80)$ \\
$ 0.31415927 $ & $         1.8202 \,(20)$  & $         1.9833 \,(98)$  & $          2.340 \,(10)$ \\
$ 0.43982297 $ & $         1.8724 \,(21)$  & $          2.036 \,(14)$  & $          2.405 \,(13)$ \\
$ 0.56548668 $ & $         1.9321 \,(21)$  & $         2.1060 \,(73)$  & $         2.4815 \,(72)$ \\
$ 0.69115039 $ & $         2.0126 \,(21)$  & $         2.2103 \,(85)$  & $         2.5944 \,(84)$ \\
$ 0.81681409 $ & $         2.1161 \,(22)$  & $         2.3300 \,(99)$  & $          2.719 \,(10)$ \\
$ 0.94247777 $ & $         2.2367 \,(22)$  & $         2.4762 \,(94)$  & $         2.8831 \,(90)$ \\
$  1.0681415 $ & $         2.3776 \,(23)$  & $         2.6276 \,(98)$  & $          3.048 \,(10)$ \\
$  1.1938053 $ & $         2.5414 \,(23)$  & $         2.8411 \,(95)$  & $         3.2849 \,(99)$ \\
$   1.319469 $ & $         2.7318 \,(24)$  & $         3.0415 \,(96)$  & $         3.5011 \,(98)$ \\
$  1.4451327 $ & $         2.9411 \,(26)$  & $          3.299 \,(11)$  & $          3.782 \,(11)$ \\
$  1.5707963 $ & $         3.1711 \,(26)$  & $          3.584 \,(20)$  & $          4.082 \,(18)$ \\
$    1.69646 $ & $         3.4213 \,(27)$  & $          3.850 \,(11)$  & $          4.394 \,(11)$ \\
$  1.8221238 $ & $         3.6860 \,(27)$  & $          4.135 \,(12)$  & $          4.710 \,(11)$ \\
$  1.9477875 $ & $         3.9508 \,(28)$  & $          4.436 \,(12)$  & $          5.052 \,(12)$ \\
$  2.0734512 $ & $         4.2263 \,(29)$  & $          4.722 \,(12)$  & $          5.368 \,(11)$ \\
$  2.1991148 $ & $         4.5080 \,(30)$  & $          5.053 \,(15)$  & $          5.727 \,(15)$ \\
$  2.3247785 $ & $         4.7721 \,(31)$  & $          5.309 \,(12)$  & $          6.023 \,(12)$ \\
$  2.4504423 $ & $         5.0090 \,(32)$  & $          5.540 \,(12)$  & $          6.288 \,(13)$ \\
$  2.5761059 $ & $         5.2482 \,(33)$  & $          5.821 \,(14)$  & $          6.590 \,(14)$ \\
$  2.7017697 $ & $         5.4610 \,(34)$  & $          5.983 \,(13)$  & $          6.782 \,(13)$ \\
$  2.8274333 $ & $         5.6843 \,(34)$  & $          6.205 \,(12)$  & $          7.041 \,(12)$ \\
$  2.9530971 $ & $         5.9002 \,(35)$  & $          6.390 \,(13)$  & $          7.240 \,(12)$ \\
$  3.0787608 $ & $         6.0086 \,(36)$  & $          6.479 \,(12)$  & $          7.339 \,(12)$ \\

\hline
\end{tabular}
